ParseBench-2: Severity-Aware Evaluation of Document Parsing

Document-parsing metrics can give high scores to outputs that change important facts and penalize changes that preserve meaning. People can often judge these consequences more easily than they can design a metric to measure them. We introduce a method for developing parsing metrics from severity policies that specify how each error type should affect the score. We express these policies through test scenarios that specify how a metric should behave. We then optimize the metric implementations against these fixed expectations, using coding agents to refine comparison rules, error detectors and weights under human review. This makes stated human priorities an explicit objective of metric design. We apply this method in ParseBench-2, a comprehensive document-parsing benchmark that combines broad capability coverage with metrics calibrated to error severity. It covers 4,317 pages across six dimensions of parsing quality: text, formatting, tables, charts, visual grounding, and forms. We use detailed annotations and targeted difficult cases to check for changed facts, broken structural relationships, and missing content. We take the lower of a parsing score that measures content recovery and a severity cap that penalizes detected errors, so recovering most of a page cannot hide a serious error. Across six severity test suites, our metrics more closely match the expert judgments expressed by the scenario targets than existing metrics and penalize at most 3.4% of the tested benign variations. We conduct a comprehensive evaluation spanning frontier vision-language models, specialized document parsers and open-weight systems, comparing their overall rankings, performance across parsing capabilities and tradeoffs between accuracy and cost.

==> (inline-0) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{5.2cm}r@{\hspace{4pt}}*{31}{>{\centering\arraybackslash}p{0.54cm}}}
\caption{Text: responses of 31 metrics to 51 perturbations on 2 sample pages. \ding{51}: target met. $\sim$: partial response. \ding{55}: target missed. Sev.: severity rating.}\label{tab:grid-text}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Text}}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 2.~Order rule pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 3.~Text 1 $-$ NED}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 4.~Ordered critical tokens F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 5.~Move-tolerant fidelity (component average)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 6.~Unit-test pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 7.~Content Faithfulness}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 8.~Text + reading order}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 9.~CCT accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 10.~Bag-of-words recall}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 11.~Flexible character accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 12.~ISRI word accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 13.~NID (Indel similarity)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 14.~Text 1 $-$ NED (MGAM matching)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 15.~Next: reading-order component}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 16.~Word order (Kendall)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 17.~Reading order 1 $-$ ED}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 18.~BLEU-4}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 19.~Heuristic score}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 20.~Word accuracy (1 $-$ WER)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 21.~Word edit distance}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 22.~METEOR}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 23.~chrF (character n-gram F)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 24.~Unique-word F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 25.~Tokens found}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 26.~Word F1 (multiset)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 27.~Full-page OCR score}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 28.~1 $-$ tokens added}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 29.~1 $-$ edit distance}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 30.~Character accuracy (1 $-$ CER)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 31.~Document parsing STEDS}} \\
\midrule
\endfirsthead
\multicolumn{33}{l}{\scriptsize\sffamily\color{LIMuted}Text test suite, continued}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Text}}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 2.~Order rule pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 3.~Text 1 $-$ NED}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 4.~Ordered critical tokens F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 5.~Move-tolerant fidelity (component average)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 6.~Unit-test pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 7.~Content Faithfulness}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 8.~Text + reading order}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 9.~CCT accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 10.~Bag-of-words recall}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 11.~Flexible character accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 12.~ISRI word accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 13.~NID (Indel similarity)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 14.~Text 1 $-$ NED (MGAM matching)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 15.~Next: reading-order component}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 16.~Word order (Kendall)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 17.~Reading order 1 $-$ ED}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 18.~BLEU-4}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 19.~Heuristic score}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 20.~Word accuracy (1 $-$ WER)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 21.~Word edit distance}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 22.~METEOR}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 23.~chrF (character n-gram F)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 24.~Unique-word F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 25.~Tokens found}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 26.~Word F1 (multiset)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 27.~Full-page OCR score}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 28.~1 $-$ tokens added}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 29.~1 $-$ edit distance}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 30.~Character accuracy (1 $-$ CER)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 31.~Document parsing STEDS}} \\
\midrule
\endhead
\bottomrule
\endlastfoot
\RCband{33}{CRITICAL} \\
Output cut off & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Negation flipped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Paragraphs dropped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Wrong digits & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Date with day and month swapped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Two values swapped between clauses & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Read straight across columns & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Invented sentences & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Unit changed & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
OCR confusion in an identifier & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Hallucinated summary sentence & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Names and places misspelled & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Email address corrupted & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{33}{MAJOR} \\
Real-word substitutions & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
OCR character confusions & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Words dropped & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
\% and currency signs dropped & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Paragraph repeated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Random words inserted & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Phrase omitted & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Sentence cut at a column break & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Paragraphs shuffled & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Footnote spliced mid-sentence & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Adjacent words swapped & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Headings dropped & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} \\
One sentence repeated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
List items' contents swapped & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Table of contents duplicated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Sentences swapped in a paragraph & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{33}{MINOR} \\
Spelling typos & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Look-alike characters & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Date format changed & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Thousands separators removed & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Parentheses dropped & 25 & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{33}{BENIGN} \\
Extra blank lines & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Random emphasis added & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
Paragraphs run together & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Hard line breaks & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Different Markdown style & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Table as HTML & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Typographic characters & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
Hyphenated line breaks kept & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{33}{DEBATABLE} \\
Columns in reverse order & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Words split or joined & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Punctuation dropped & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Accents stripped & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
List items run together & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Line-end hyphenation kept & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Table flattened to lines & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Headings in capitals & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Header and footer dropped & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
\addlinespace[2pt]
\midrule
\textbf{PCS} & & 95 & 36 & 32 & 28 & 25 & 25 & 24 & 18 & 17 & 15 & 13 & 12 & 10 & 9 & 8 & 3 & 2 & 1 & $-$5 & $-$8 & $-$14 & $-$15 & $-$20 & $-$20 & $-$22 & $-$24 & $-$31 & $-$33 & $-$49 & $-$51 & $-$55 \\
\end{longtable}}
\end{landscape}

\begin{landscape}
{\RClongsetup\scriptsize\setlength{\tabcolsep}{0pt}\renewcommand{\arraystretch}{0.92}
\begin{longtable}{>{\raggedright\arraybackslash}p{5.2cm}r@{\hspace{4pt}}*{17}{>{\centering\arraybackslash}p{0.62cm}}}
\caption{Formatting: responses of 17 metrics to 55 perturbations on 4 sample pages. \ding{51}: target met. $\sim$: partial response. \ding{55}: target missed. Sev.: severity rating.}\label{tab:grid-formatting}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Formatting}}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 2.~formatting\_\allowbreak{}v2 cap only}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 3.~formatting\_\allowbreak{}v2 proportional only}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 4.~Style-token F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 5.~Heading F1, exact level}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 6.~Normalized title accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 7.~FormatTest pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 8.~STEDS}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 9.~Normalized text styling}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 10.~Title F1 / level accuracy harmonic mean}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 11.~All formatting rules pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 12.~Heading TEDS}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 13.~Semantic Formatting}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 14.~MHS heading tree}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 15.~Text 1 $-$ NED (cleaned)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 16.~Tag-sequence 1 $-$ NED}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 17.~Raw Markdown 1 $-$ NED}} \\
\midrule
\endfirsthead
\multicolumn{19}{l}{\scriptsize\sffamily\color{LIMuted}Formatting test suite, continued}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Formatting}}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 2.~formatting\_\allowbreak{}v2 cap only}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 3.~formatting\_\allowbreak{}v2 proportional only}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 4.~Style-token F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 5.~Heading F1, exact level}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 6.~Normalized title accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 7.~FormatTest pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 8.~STEDS}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 9.~Normalized text styling}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 10.~Title F1 / level accuracy harmonic mean}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 11.~All formatting rules pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 12.~Heading TEDS}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 13.~Semantic Formatting}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 14.~MHS heading tree}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 15.~Text 1 $-$ NED (cleaned)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 16.~Tag-sequence 1 $-$ NED}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 17.~Raw Markdown 1 $-$ NED}} \\
\midrule
\endhead
\bottomrule
\endlastfoot
\RCband{19}{CRITICAL} \\
Strikethrough lost & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} \\
Exponent lost (10$^9$ $\to$ 109) & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Live text struck through & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Digit turned into exponent & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Exponent written as subscript & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{19}{MAJOR} \\
All headings turned into body text & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Insertion underline lost (redline) & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
One heading turned into body text & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Parent and child levels swapped & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
List items run together & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
All headings at one level & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Body paragraph turned into heading & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
List nesting flattened & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{19}{MINOR} \\
All headings shown as bold lines & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
All bold and italic stripped & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} \\
Heading shown as a bold line & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
List markers dropped & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Footnote and unit superscripts lost & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Numbered list turned into bullets & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Code block emitted as text & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Bold lost & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
One bold phrase lost & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
One heading one level too deep & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Short line promoted to heading & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Subscripts lost (CO$_2$ $\to$ CO2) & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Underline lost & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Italic lost & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Whole paragraph in bold & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
List item split in two & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Paragraph turned into a bullet & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Item nested under its sibling & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Bold added to plain words & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Bold rendered as italic & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Highlight lost & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Bold span extended by a word & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Italic added to plain words & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Inline code lost & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{19}{BENIGN} \\
Ordinal superscript lost (1st) & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Everything written as HTML & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
\_\_bold\_\_ and \_italic\_ & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
\textbullet{} bullets and 1) numbers & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Unicode superscripts and subscripts & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
LaTeX exponents and indices & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Setext headings & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
All heading levels one deeper & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
Closing \#s and bold inside headings & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Spacing and indentation & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Punctuation outside the bold & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Bold split word by word & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Output wrapped in ```markdown & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
HTML entities & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Every item numbered 1. & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
\addlinespace[2pt]
\RCband{19}{DEBATABLE} \\
Struck text omitted & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Bold label line promoted to heading & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Second half of the page missing & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
\addlinespace[2pt]
\midrule
\textbf{PCS} & & 100 & 100 & 23 & 21 & 13 & 5 & $-$14 & $-$14 & $-$18 & $-$19 & $-$19 & $-$20 & $-$26 & $-$40 & $-$44 & $-$53 & $-$80 \\
\end{longtable}}
\end{landscape}

\begin{landscape}
{\RClongsetup\scriptsize\setlength{\tabcolsep}{0pt}\renewcommand{\arraystretch}{0.92}
\begin{longtable}{>{\raggedright\arraybackslash}p{5.2cm}r@{\hspace{4pt}}*{28}{>{\centering\arraybackslash}p{0.54cm}}}
\caption{Tables: responses of 28 metrics to 62 perturbations on 5 sample pages. \ding{51}: target met. $\sim$: partial response. \ding{55}: target missed. Sev.: severity rating.}\label{tab:grid-tables}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Tables}}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 2.~Table test pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 3.~TableRecordMatch}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 4.~TEDS-S}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 5.~GriTS-Top}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 6.~GriTS-Con}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 7.~Table size match}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 8.~T-LAG (cell-neighbour graph F1)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 9.~GTRM composite}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 10.~Position accuracy (text adaptation)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 11.~Structure BLEU-4}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 12.~Merged-cell F1 (MCD)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 13.~Composite structure acc}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 14.~AccCon (exact table)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 15.~Adjacency F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 16.~JSON accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 17.~Cell accuracy (TCE)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 18.~Row and column F1 (RCE)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 19.~Relation F1, exact}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 20.~TEDS (v1.6 normalization)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 21.~TEDS (normalized)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 22.~Shifted content accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 23.~GriTS-Con}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 24.~TEDS}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 25.~Relation F1, chrF}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 26.~1 $-$ table edit distance}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 27.~Alignment score}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 28.~Bigram Jaccard}} \\
\midrule
\endfirsthead
\multicolumn{30}{l}{\scriptsize\sffamily\color{LIMuted}Tables test suite, continued}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Tables}}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 2.~Table test pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 3.~TableRecordMatch}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 4.~TEDS-S}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 5.~GriTS-Top}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 6.~GriTS-Con}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 7.~Table size match}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 8.~T-LAG (cell-neighbour graph F1)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 9.~GTRM composite}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 10.~Position accuracy (text adaptation)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 11.~Structure BLEU-4}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 12.~Merged-cell F1 (MCD)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 13.~Composite structure acc}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 14.~AccCon (exact table)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 15.~Adjacency F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 16.~JSON accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 17.~Cell accuracy (TCE)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 18.~Row and column F1 (RCE)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 19.~Relation F1, exact}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 20.~TEDS (v1.6 normalization)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 21.~TEDS (normalized)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 22.~Shifted content accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 23.~GriTS-Con}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 24.~TEDS}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 25.~Relation F1, chrF}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 26.~1 $-$ table edit distance}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 27.~Alignment score}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 28.~Bigram Jaccard}} \\
\midrule
\endhead
\bottomrule
\endlastfoot
\RCband{30}{CRITICAL} \\
Table missing entirely & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Column headers swapped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Headers shifted one column & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Sign or comparator lost & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Decimal point misplaced & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} \\
Minus signs added & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} \\
Wrong digits & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Decimal point inserted & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} \\
Wrong year in a column header & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} \\
Empty cell skipped, values shift left & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Rows missing & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} \\
Values swapped within a row & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Values swapped between rows & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Row labels swapped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Values shifted one row & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Two values swapped within a row & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Footnote mark glued to a number & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} \\
Plausible row invented & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Last row (total) dropped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
Column missing & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Header rows missing & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
OCR character confusions & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Adjacent cells merged & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Empty cells filled in & 90 & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
European number format & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Table transposed & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Invented extra table & 90 & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{30}{MAJOR} \\
Two rows merged & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Values missing & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Merged-cell spans lost & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Two tables merged into one & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Units dropped & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Values rounded & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Table split into several tables & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
Group labels missing & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
One cell split in two & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Row label wrapped into a new row & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Long cells truncated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} \\
Two header rows joined into one & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Body rows reordered & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Two columns swapped & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Title row dropped & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Row repeated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Row labels abbreviated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Column duplicated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
\addlinespace[2pt]
\RCband{30}{MINOR} \\
Column headers reworded & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Header repeated mid-table & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Empty row inserted & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Empty column inserted & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
Number format changed & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Trailing zeros dropped & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Letter case changed & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Currency symbol moved & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Punctuation dropped inside cells & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
\addlinespace[2pt]
\RCband{30}{BENIGN} \\
Extra HTML markup (thead, styles, bold) & 0 & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna \\
Title above the table & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Empty cells as dashes & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Typographic variants & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Bold row labels & 0 & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna \\
\addlinespace[2pt]
\RCband{30}{DEBATABLE} \\
Markdown pipe table & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Header cells not marked as headers & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Merged cells repeated in every position & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
\addlinespace[2pt]
\midrule
\textbf{PCS} & & 97 & 20 & 17 & 12 & 9 & 7 & 6 & 3 & $-$4 & $-$8 & $-$15 & $-$16 & $-$20 & $-$22 & $-$26 & $-$35 & $-$36 & $-$37 & $-$39 & $-$39 & $-$39 & $-$40 & $-$44 & $-$44 & $-$47 & $-$50 & $-$50 & $-$56 \\
\end{longtable}}
\end{landscape}

\begin{landscape}
{\RClongsetup\scriptsize\setlength{\tabcolsep}{0pt}\renewcommand{\arraystretch}{0.92}
\begin{longtable}{>{\raggedright\arraybackslash}p{5.2cm}r@{\hspace{4pt}}*{20}{>{\centering\arraybackslash}p{0.62cm}}}
\caption{Charts: responses of 20 metrics to 53 perturbations on 5 sample pages. \ding{51}: target met. $\sim$: partial response. \ding{55}: target missed. Sev.: severity rating.}\label{tab:grid-charts}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Charts}}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 2.~ChartDataPoint pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 3.~EpiCurveSimilarity}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 4.~1 $-$ A-MAPE}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 5.~SCRM slight}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 6.~SCRM strict}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 7.~SCRM high}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 8.~ChartOCR score}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 9.~RMS-TBE-F1-Sig}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 10.~RMS-TBE-F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 11.~Metric 6b}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 12.~Point F1 (2\% box)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 13.~Normalized mapping similarity}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 14.~RNSS}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 15.~(1 $-$ nMAE) $\times$ coverage}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 16.~Relaxed accuracy (QA by lookup)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 17.~RMS F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 18.~Row IoU (medium tolerance)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 19.~0.5 RMS + 0.5 TEDS$'$}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 20.~Chart parsing TEDS}} \\
\midrule
\endfirsthead
\multicolumn{22}{l}{\scriptsize\sffamily\color{LIMuted}Charts test suite, continued}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Charts}}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 2.~ChartDataPoint pass rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 3.~EpiCurveSimilarity}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 4.~1 $-$ A-MAPE}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 5.~SCRM slight}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 6.~SCRM strict}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 7.~SCRM high}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 8.~ChartOCR score}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 9.~RMS-TBE-F1-Sig}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 10.~RMS-TBE-F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 11.~Metric 6b}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 12.~Point F1 (2\% box)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 13.~Normalized mapping similarity}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 14.~RNSS}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 15.~(1 $-$ nMAE) $\times$ coverage}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 16.~Relaxed accuracy (QA by lookup)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 17.~RMS F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 18.~Row IoU (medium tolerance)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 19.~0.5 RMS + 0.5 TEDS$'$}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 20.~Chart parsing TEDS}} \\
\midrule
\endhead
\bottomrule
\endlastfoot
\RCband{22}{CRITICAL} \\
Scale lost & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Order of magnitude off & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Negative signs lost & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Digit typo & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Series names swapped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Values shifted one category & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Shares instead of values & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Cumulative values read & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Pie slice dropped, rest renormalized & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Wrong unit stated & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Two series summed into one & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Secondary axis read on the primary scale & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Values copied from the neighbouring chart & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Values 8--15\% off & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Values swapped between series & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Values swapped between categories & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Category labels swapped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Value copied from a neighbour & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Legend lost & 90 & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Invented series & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
All values one gridline too high & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Invented category & 90 & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} \\
\addlinespace[2pt]
\RCband{22}{MAJOR} \\
Series missing & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Category missing & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Points missing & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
Title dropped & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Wrong title & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Category labels truncated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Series repeated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Row repeated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} \\
Total row added & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
\addlinespace[2pt]
\RCband{22}{MINOR} \\
Ranges instead of values & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} \\
Category axis mislabeled & 25 & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
Series names abbreviated & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} \\
\addlinespace[2pt]
\RCband{22}{BENIGN} \\
Rescaled, unit in header & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Units written in cells & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Table transposed & 0 & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna \\
Series in another order & 0 & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna \\
Categories reversed & 0 & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna \\
Trendline left out & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Decimal commas & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Negatives in parentheses & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Hedged value & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Value and share in one cell & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
HTML table & 0 & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna \\
One table per series & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
JSON instead of a table & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Bullet list instead of a table & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{22}{DEBATABLE} \\
Small reading noise & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Rounded to whole numbers & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Category labels reworded & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Values snapped to gridlines & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Labels misspelled & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
\addlinespace[2pt]
\midrule
\textbf{PCS} & & 91 & 27 & 23 & 17 & 6 & $-$1 & $-$1 & $-$3 & $-$9 & $-$10 & $-$12 & $-$14 & $-$14 & $-$17 & $-$17 & $-$18 & $-$20 & $-$25 & $-$37 & $-$45 \\
\end{longtable}}
\end{landscape}

\begin{landscape}
{\RClongsetup\scriptsize\setlength{\tabcolsep}{0pt}\renewcommand{\arraystretch}{0.92}
\begin{longtable}{>{\raggedright\arraybackslash}p{5.2cm}r@{\hspace{4pt}}*{14}{>{\centering\arraybackslash}p{0.62cm}}}
\caption{Forms: responses of 14 metrics to 71 perturbations on 6 sample pages. \ding{51}: target met. $\sim$: partial response. \ding{55}: target missed. Sev.: severity rating.}\label{tab:grid-forms}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Forms}}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 2.~forms\_\allowbreak{}v2 cap only}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 3.~forms\_\allowbreak{}v2 proportional only}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 4.~Value presence}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 5.~Field F1 (exact)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 6.~ANLS per field}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 7.~1 - NED per field}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 8.~Entity-linking F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 9.~Checkbox accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 10.~Page text 1 - NED}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 11.~rule\_\allowbreak{}form\_\allowbreak{}field\_\allowbreak{}pass\_\allowbreak{}rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 12.~form\_\allowbreak{}kv\_\allowbreak{}md\_\allowbreak{}core\_\allowbreak{}kv\_\allowbreak{}f1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 13.~form\_\allowbreak{}bench\_\allowbreak{}text\_\allowbreak{}value\_\allowbreak{}f1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 14.~form\_\allowbreak{}bench\_\allowbreak{}text\_\allowbreak{}attribution\_\allowbreak{}f1}} \\
\midrule
\endfirsthead
\multicolumn{16}{l}{\scriptsize\sffamily\color{LIMuted}Forms test suite, continued}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Forms}}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 2.~forms\_\allowbreak{}v2 cap only}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 3.~forms\_\allowbreak{}v2 proportional only}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 4.~Value presence}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 5.~Field F1 (exact)}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 6.~ANLS per field}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 7.~1 - NED per field}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 8.~Entity-linking F1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 9.~Checkbox accuracy}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 10.~Page text 1 - NED}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 11.~rule\_\allowbreak{}form\_\allowbreak{}field\_\allowbreak{}pass\_\allowbreak{}rate}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 12.~form\_\allowbreak{}kv\_\allowbreak{}md\_\allowbreak{}core\_\allowbreak{}kv\_\allowbreak{}f1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 13.~form\_\allowbreak{}bench\_\allowbreak{}text\_\allowbreak{}value\_\allowbreak{}f1}} & \rotatebox{90}{\parbox{3.3cm}{\raggedright\sffamily 14.~form\_\allowbreak{}bench\_\allowbreak{}text\_\allowbreak{}attribution\_\allowbreak{}f1}} \\
\midrule
\endhead
\bottomrule
\endlastfoot
\RCband{16}{CRITICAL} \\
Digit misread in a value & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Decimal point lost in an amount & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Two digits of an ID transposed & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Values of two fields swapped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Values shifted to the next field & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Repeated block's values swapped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Text value misread as another word & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Selected option changed & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Checkbox state flipped & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Every option of a choice ticked & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Value invented in a blank field & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Table column slipped a row & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \labna & \labna \\
Signature claimed on an unsigned line & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \labna & \labna \\
\addlinespace[2pt]
\RCband{16}{MAJOR} \\
All values dropped (blank template) & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Value dropped (caption kept) & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Filled field missing & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Ticked option missing & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Chosen option unticked (no choice shown) & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Ticks dropped (option text kept) & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Signature lost & 50 & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna & \labna \\
Caption repeated as the value & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Values without their captions & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Value truncated & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Choice group written without boxes & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Amount rounded to whole units & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Value marked [illegible] & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} \\
\addlinespace[2pt]
\RCband{16}{MINOR} \\
Typo in a text value & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Form table flattened to lines & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \labna & \labna \\
Extra text after a value & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Blank fields omitted & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Unticked boxes omitted & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Empty boxes dropped (option text kept) & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Caption garbled & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Form table rows in another order & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \labna & \labna \\
\addlinespace[2pt]
\RCband{16}{BENIGN} \\
Bold key: value paragraphs & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Plain Caption: value lines & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Two-column table & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
HTML table with checkbox inputs & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
JSON-like key/value lines & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Boxes after their option & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Ballot-box glyphs ($\boxtimes$ $\square$) & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Check marks and Azure markers & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Blank fields written N/A & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Blank fields written as \_\_\_\_ & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Captions in capitals & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
No colon after captions & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Printed ids dropped & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Values underlined & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Thousands separators dropped & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Dates reformatted & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Sections in another order & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
Single choice: only the chosen option & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Choice written as the caption's value & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Radio buttons as (X) / ( ) & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Round radio glyphs ($\bullet$ $\circ$) & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Box states as words (Selected / Not selected) & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Box states as Yes / No values & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Dates normalised to ISO & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Dates with month names & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Amounts with currency and cents & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
IDs and phone numbers re-punctuated & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Box-per-character field spaced out & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Values in capitals & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Long value wrapped onto the next line & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Two fields on one line & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
JSON nested by section & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Section headings left out & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Blank fields show their format hint & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{16}{DEBATABLE} \\
Captions, then values, in two runs & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Printed hint read into a blank field & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
Second half of the page missing & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
\addlinespace[2pt]
\midrule
\textbf{PCS} & & 99 & 99 & 17 & 12 & 9 & $-$8 & $-$8 & $-$11 & $-$14 & $-$18 & $-$20 & $-$34 & $-$37 & $-$39 \\
\end{longtable}}
\end{landscape}

{\RClongsetup\scriptsize\setlength{\tabcolsep}{0pt}\renewcommand{\arraystretch}{0.92}
\begin{longtable}{>{\raggedright\arraybackslash}p{6.5cm}r@{\hspace{4pt}}*{4}{>{\centering\arraybackslash}p{1.30cm}}}
\caption{Visual grounding: responses of 4 metrics to 38 perturbations on one synthetic page. \ding{51}: target met. $\sim$: partial response. \ding{55}: target missed. Sev.: severity rating.}\label{tab:grid-layout}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{2.2cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Visual grounding}}} & \rotatebox{90}{\parbox{2.2cm}{\raggedright\sffamily 2.~EPR v3 draft}} & \rotatebox{90}{\parbox{2.2cm}{\raggedright\sffamily 3.~EPR v1, no text gate}} & \rotatebox{90}{\parbox{2.2cm}{\raggedright\sffamily 4.~EPR v1}} \\
\midrule
\endfirsthead
\multicolumn{6}{l}{\scriptsize\sffamily\color{LIMuted}Visual grounding test suite, continued}\\
\toprule
\RChead{Perturbation} & \RChead{Sev.} & \rotatebox{90}{\parbox{2.2cm}{\raggedright\sffamily 1.~\textbf{\pbtwo{} Visual grounding}}} & \rotatebox{90}{\parbox{2.2cm}{\raggedright\sffamily 2.~EPR v3 draft}} & \rotatebox{90}{\parbox{2.2cm}{\raggedright\sffamily 3.~EPR v1, no text gate}} & \rotatebox{90}{\parbox{2.2cm}{\raggedright\sffamily 4.~EPR v1}} \\
\midrule
\endhead
\bottomrule
\endlastfoot
\RCband{6}{CRITICAL} \\
One page-wide box & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Biggest paragraph missed & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} \\
Five paragraphs in one box & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Right box, wrong text & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} \\
Coarse blocks & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Loose boxes (IoU about 0.45) & 90 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Japanese paragraph garbled & 90 & \textcolor{gridWeak}{$\sim$} & \textcolor{gridWeak}{$\sim$} & \textcolor{sevCrit}{\ding{55}} & \textcolor{gridWeak}{$\sim$} \\
\addlinespace[2pt]
\RCband{6}{MAJOR} \\
Every box six times & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
50 junk boxes & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Table box cuts the header row & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Table box cuts the last column & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Header merged into a paragraph & 50 & \textcolor{gridWeak}{$\sim$} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Two columns, one box over both & 50 & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Loose boxes (IoU about 0.64) & 50 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{6}{MINOR} \\
Five boxes on blank margins & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Second box over a matched line & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Empty boxes between table rows & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Header and footer as page-wide bands & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Box nicks the next paragraph & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Text boxes inside a picture & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Tiny icon missed & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Hyphen dropped, word left split & 25 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} \\
Japanese paragraph, one character wrong & 25 & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{6}{BENIGN} \\
Perfect & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Boxes 1.5 pt off & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Every class wrong & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Table labelled Picture & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Two paragraphs in one box & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Paragraph split into lines & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Annotations by line, output by paragraph & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevCrit}{\ding{55}} \\
Two columns, one box per part & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Two columns, one element in two segments & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
Table plus tight cell boxes & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Boxes on optional sub-images & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Japanese paragraph, read right & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Hyphenated word kept as printed & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevHarm}{\ding{51}} \\
Hyphenated word joined & 0 & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} & \textcolor{sevHarm}{\ding{51}} & \textcolor{sevCrit}{\ding{55}} \\
\addlinespace[2pt]
\RCband{6}{DEBATABLE} \\
Split at the wrong place & -- & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} & \textcolor{LIMuted}{--} \\
\addlinespace[2pt]
\midrule
\textbf{PCS} & & 82 & 81 & 2 & $-$6 \\
\end{longtable}
